Continual Learning for Robust Gate Detection under Dynamic Lighting in Autonomous Drone Racing

In autonomous and mobile robotics, a principal challenge is resilient real-time environmental perception, particularly in situations characterized by unknown and dynamic elements, as exemplified in the context of autonomous drone racing. This study introduces a perception technique for detecting drone racing gates under illumination variations, which is common during high-speed drone flights. The proposed technique relies upon a lightweight neural network backbone augmented with capabilities for continual learning. The envisaged approach amalgamates predictions of the gates' positional coordinates, distance, and orientation, encapsulating them into a cohesive pose tuple. A comprehensive number of tests serve to underscore the efficacy of this approach in confronting diverse and challenging scenarios, specifically those involving variable lighting conditions. The proposed methodology exhibits notable robustness in the face of illumination variations, thereby substantiating its effectiveness.

==> figures/error_b2d.tex <==


% \pgfplotstableread[col sep=comma]{%
%                 light, 1, 2, 3, 4, 5
%                 last, 5, 5, 5, 5, 5
%                 'Naive', 0.019, 0.058, 0.066, 0.088, 0.091
%                 'Offline', 0.021, 0.021, 0.021, 0.021, 0.021
%                 'PredKD', 0.019, 0.066, 0.058, 0.064, 0.069
%                 'FeatKD', 0.019, 0.059, 0.063, 0.075, 0.081
%                 'ER', 0.019, 0.057, 0.039, 0.044, 0.046
%                 'DER', 0.019, 0.057, 0.039, 0.046, 0.051
%                 'DER++', 0.019, 0.053, 0.037, 0.042, 0.046
% }\dataErrorCenter
% \pgfplotstabletranspose[colnames from=light]\errorCenter{\dataErrorCenter}

% \pgfplotstableread[col sep=comma]{%
%                 light, 1, 2, 3, 4, 5
%                 last, 5, 5, 5, 5, 5
%                 'Naive', 0.036, 0.234, 0.189, 0.221, 0.235
%                 'Offline',  0.04, 0.04, 0.04, 0.04, 0.04
%                 'PredKD', 0.036, 0.191, 0.154, 0.171, 0.173
%                 'FeatKD', 0.036, 0.227, 0.191, 0.21,  0.242
%                 'ER', 0.036, 0.223, 0.11,  0.118, 0.129
%                 'DER', 0.036, 0.24,  0.12,  0.142, 0.142
%                 'DER++', 0.036, 0.232, 0.116, 0.13,  0.139
% }\dataErrorDistance
% \pgfplotstabletranspose[colnames from=light]\errorDistance{\dataErrorDistance}

% \pgfplotstableread[col sep=comma]{%
%                 light, 1, 2, 3, 4, 5
%                 last, 5, 5, 5, 5, 5
%                 'Naive', 0.02,  0.073, 0.087, 0.09,  0.091
%                 'Offline', 0.02,0.02,0.02,0.02,0.02
%                 'PredKD', 0.02,  0.072, 0.062, 0.064, 0.062
%                 'FeatKD', 0.02,  0.072, 0.087, 0.081, 0.084
%                 'ER', 0.02 , 0.06,  0.055, 0.052, 0.053
%                 'DER', 0.02,  0.068, 0.056, 0.058, 0.055
%                 'DER++', 0.02,  0.064, 0.055, 0.05 , 0.051
% }\dataErrorOrientation
% \pgfplotstabletranspose[colnames from=light]\errorOrientation{\dataErrorOrientation}

%     \centering
%     \begin{tikzpicture}
%         \matrix[matrix of nodes]
%         {
%             \ref{legend:naive} & Naive & [5pt]
%             \ref{legend:predkd} & PredKD & [5pt]
%             \ref{legend:featkd} & FeatKD & [5pt]
%             \ref{legend:er} & ER & [5pt]
%             \ref{legend:der} & DER & [5pt]
%             \ref{legend:derpp} & DER++ & [5pt]
%             \ref{legend:offline} & Offline \\
%         };
        
%     \end{tikzpicture}
    
%     \subfloat[Center of the gate.]{
%         \begin{tikzpicture}
%             \begin{axis}[
%                 %title={Center},
%                 xlabel={Light Intensity [$\%$]},
%                 ylabel={Average Error [px]},
%                 ylabel near ticks,
%                 xtick={1,2,3,4,5},
%                 xticklabels={100,50,40,20,10},
%                 width=\ThreeFiguresWidth\textwidth,
%                 ymajorgrids=true,
%                 grid style=dashed
%             ]

%             \addplot[color=red, mark=triangle*] table[y='Naive'] {\errorCenter}; \label{legend:naive}
%             \addplot[color=blue, mark=square*] table[y='PredKD'] {\errorCenter}; \label{legend:predkd}
%             \addplot[color=green, mark=square*] table[y='FeatKD'] {\errorCenter}; \label{legend:featkd}
%             \addplot[color=cyan, mark=*] table[y='ER'] {\errorCenter}; \label{legend:er}
%             \addplot[color=magenta, mark=*] table[y='DER'] {\errorCenter}; \label{legend:der}
%             \addplot[color=yellow, mark=*] table[y='DER++'] {\errorCenter}; \label{legend:derpp}
%             \addplot[color=black, mark=star, only marks] table[x=last,y='Offline'] {\errorCenter}; \label{legend:offline}
%             \end{axis}
%         \end{tikzpicture}
%         \label{fig:b2d_center}}
%     \hfill
%     \subfloat[Distance to the gate.]{
%         \begin{tikzpicture}
%             \begin{axis}[
%                 %title={Center},
%                 xlabel={Light Intensity [$\%$]},
%                 ylabel={Average Error [m]},
%                 ylabel near ticks,
%                 xtick={1,2,3,4,5},
%                 xticklabels={100,50,40,20,10},
%                 ytick={0.05,0.1,0.15,0.2,0.25},
%                 yticklabels={0.05,0.1,0.15,0.2,0.25},
%                 width=\ThreeFiguresWidth\textwidth,
%                 ymajorgrids=true,
%                 grid style=dashed
%             ]
            
%                 \addplot[color=red, mark=triangle*] table[y='Naive'] {\errorDistance};
%                 \addplot[color=blue, mark=square*] table[y='PredKD'] {\errorDistance};
%                 \addplot[color=green, mark=square*] table[y='FeatKD'] {\errorDistance};
%                 \addplot[color=cyan, mark=*] table[y='ER'] {\errorDistance};
%                 \addplot[color=magenta, mark=*] table[y='DER'] {\errorDistance};
%                 \addplot[color=yellow, mark=*] table[y='DER++'] {\errorDistance};
%                 \addplot[color=black, mark=star] table[x=last,y='Offline'] {\errorDistance};
%             \end{axis}
%         \end{tikzpicture}
%         \label{fig:b2d_distance}}
%     \hfill
%     \subfloat[Orientation of the gate.]{
%         \begin{tikzpicture}
%             \begin{axis}[
%                 %title={Center},
%                 xlabel={Light Intensity [$\%$]},
%                 ylabel={Average Error [rad]},
%                 ylabel near ticks,
%                 xtick={1,2,3,4,5},
%                 xticklabels={100,50,40,20,10},
%                 width=\ThreeFiguresWidth\textwidth,
%                 ymajorgrids=true,
%                 grid style=dashed
%             ]
            
%                 \addplot[color=red, mark=triangle*] table[y='Naive'] {\errorOrientation};
%                 \addplot[color=blue, mark=square*] table[y='PredKD'] {\errorOrientation};
%                 \addplot[color=green, mark=square*] table[y='FeatKD'] {\errorOrientation};
%                 \addplot[color=cyan, mark=*] table[y='ER'] {\errorOrientation};
%                 \addplot[color=magenta, mark=*] table[y='DER'] {\errorOrientation};
%                 \addplot[color=yellow, mark=*] table[y='DER++'] {\errorOrientation};
%                 \addplot[color=black, mark=star] table[x=last,y='Offline'] {\errorOrientation};
%             \end{axis}
%         \end{tikzpicture}
%         \label{fig:b2d_orientation}}




\pgfplotstableread[col sep=comma]{%
    light, 1, 2, 3, 4, 5
    last, 5, 5, 5, 5, 5
    'Naive', 0.04, 0.062, 0.05, 0.054, 0.059
    'Offline', 0.022, 0.022, 0.022, 0.022, 0.022
    'PredKD', 0.04, 0.062, 0.05, 0.059, 0.063
    'FeatKD', 0.04, 0.062, 0.053, 0.057, 0.06
    'ER', 0.04, 0.059, 0.044, 0.043, 0.044
    'DER', 0.04, 0.058, 0.047, 0.043, 0.044
    'DER++', 0.04,  0.064, 0.044, 0.043, 0.042
}\dataErrorCenter
\pgfplotstabletranspose[colnames from=light]\errorCenter{\dataErrorCenter}

\pgfplotstableread[col sep=comma]{%
    light, 1, 2, 3, 4, 5
    last, 5, 5, 5, 5, 5
    'Naive', 0.08, 0.248, 0.162, 0.181, 0.202
    'Offline',  0.05, 0.05, 0.05, 0.05, 0.05
    'PredKD', 0.08, 0.266, 0.175, 0.184, 0.198
    'FeatKD', 0.08, 0.257, 0.173, 0.186, 0.194
    'ER', 0.08, 0.216, 0.143, 0.138, 0.137
    'DER', 0.08,  0.223, 0.136, 0.133, 0.133
    'DER++', 0.08,  0.233, 0.131, 0.14,  0.129
}\dataErrorDistance
\pgfplotstabletranspose[colnames from=light]\errorDistance{\dataErrorDistance}

\pgfplotstableread[col sep=comma]{%
    light, 1, 2, 3, 4, 5
    last, 5, 5, 5, 5, 5
    'Naive', 0.046, 0.079, 0.08, 0.081, 0.092
    'Offline', 0.025,0.025,0.025,0.025,0.025
    'PredKD', 0.046, 0.082, 0.082, 0.082, 0.088
    'FeatKD', 0.046, 0.078, 0.082, 0.082, 0.086
    'ER', 0.046, 0.075, 0.072, 0.066, 0.061
    'DER', 0.046, 0.073, 0.07,  0.06,  0.057
    'DER++', 0.046, 0.076, 0.068, 0.062, 0.054
}\dataErrorOrientation
\pgfplotstabletranspose[colnames from=light]\errorOrientation{\dataErrorOrientation}

    \centering
    \begin{tikzpicture}
        \matrix[matrix of nodes]
        {
            \ref{legend:naive} & Naive & [5pt]
            \ref{legend:predkd} & PredKD & [5pt]
            \ref{legend:featkd} & FeatKD & [5pt]
            \ref{legend:er} & ER & [5pt]
            \ref{legend:der} & DER & [5pt]
            \ref{legend:derpp} & DER++ & [5pt]
            \ref{legend:offline} & Offline \\
        };
        
    \end{tikzpicture}
    
    \subfloat[Center of the gate.]{
        \begin{tikzpicture}
            \begin{axis}[
                %title={Center},
                xlabel={Light Intensity [$\%$]},
                ylabel={Average Error [px]},
                ylabel near ticks,
                xtick={1,2,3,4,5},
                xticklabels={100,50,40,20,10},
                width=\ThreeFiguresWidth\textwidth,
                ymajorgrids=true,
                grid style=dashed
            ]

            \addplot[color=red, mark=triangle*] table[y='Naive'] {\errorCenter}; \label{legend:naive}
            \addplot[color=blue, mark=square*] table[y='PredKD'] {\errorCenter}; \label{legend:predkd}
            \addplot[color=green, mark=square*] table[y='FeatKD'] {\errorCenter}; \label{legend:featkd}
            \addplot[color=cyan, mark=*] table[y='ER'] {\errorCenter}; \label{legend:er}
            \addplot[color=magenta, mark=*] table[y='DER'] {\errorCenter}; \label{legend:der}
            \addplot[color=yellow, mark=*] table[y='DER++'] {\errorCenter}; \label{legend:derpp}
            \addplot[color=black, mark=star, only marks] table[x=last,y='Offline'] {\errorCenter}; \label{legend:offline}
            \end{axis}
        \end{tikzpicture}
        \label{fig:b2d_center}}
    \hfill
    \subfloat[Distance to the gate.]{
        \begin{tikzpicture}
            \begin{axis}[
                %title={Center},
                xlabel={Light Intensity [$\%$]},
                ylabel={Average Error [m]},
                ylabel near ticks,
                xtick={1,2,3,4,5},
                xticklabels={100,50,40,20,10},
                ytick={0.05,0.1,0.15,0.2,0.25},
                yticklabels={0.05,0.1,0.15,0.2,0.25},
                width=\ThreeFiguresWidth\textwidth,
                ymajorgrids=true,
                grid style=dashed
            ]
            
                \addplot[color=red, mark=triangle*] table[y='Naive'] {\errorDistance};
                \addplot[color=blue, mark=square*] table[y='PredKD'] {\errorDistance};
                \addplot[color=green, mark=square*] table[y='FeatKD'] {\errorDistance};
                \addplot[color=cyan, mark=*] table[y='ER'] {\errorDistance};
                \addplot[color=magenta, mark=*] table[y='DER'] {\errorDistance};
                \addplot[color=yellow, mark=*] table[y='DER++'] {\errorDistance};
                \addplot[color=black, mark=star] table[x=last,y='Offline'] {\errorDistance};
            \end{axis}
        \end{tikzpicture}
        \label{fig:b2d_distance}}
    \hfill
    \subfloat[Orientation of the gate.]{
        \begin{tikzpicture}
            \begin{axis}[
                %title={Center},
                xlabel={Light Intensity [$\%$]},
                ylabel={Average Error [rad]},
                ylabel near ticks,
                xtick={1,2,3,4,5},
                xticklabels={100,50,40,20,10},
                width=\ThreeFiguresWidth\textwidth,
                ymajorgrids=true,
                grid style=dashed
            ]
            
                \addplot[color=red, mark=triangle*] table[y='Naive'] {\errorOrientation};
                \addplot[color=blue, mark=square*] table[y='PredKD'] {\errorOrientation};
                \addplot[color=green, mark=square*] table[y='FeatKD'] {\errorOrientation};
                \addplot[color=cyan, mark=*] table[y='ER'] {\errorOrientation};
                \addplot[color=magenta, mark=*] table[y='DER'] {\errorOrientation};
                \addplot[color=yellow, mark=*] table[y='DER++'] {\errorOrientation};
                \addplot[color=black, mark=star] table[x=last,y='Offline'] {\errorOrientation};
            \end{axis}
        \end{tikzpicture}
        \label{fig:b2d_orientation}}

==> figures/error_d2b.tex <==
% \pgfplotstableread[col sep=comma]{%
%                 light, 1, 2, 3, 4, 5
%                 last, 5, 5, 5, 5, 5
%                 'Naive', 0.023, 0.028, 0.026, 0.046, 0.067
%                 'Offline', 0.021, 0.021, 0.021, 0.021, 0.021
%                 'PredKD', 0.023, 0.027, 0.026, 0.035, 0.049
%                 'FeatKD', 0.023, 0.028, 0.031, 0.046, 0.062
%                 'ER', 0.023, 0.023, 0.02 , 0.029, 0.048
%                 'DER', 0.023, 0.024, 0.022, 0.03,  0.049
%                 'DER++', 0.023, 0.023, 0.021, 0.029, 0.049
% }\dataErrorCenter
% \pgfplotstabletranspose[colnames from=light]\errorCenter{\dataErrorCenter}

% \pgfplotstableread[col sep=comma]{%
%                 light, 1, 2, 3, 4, 5
%                 last, 5, 5, 5, 5, 5
%                 'Naive', 0.049, 0.051, 0.056, 0.145, 0.192
%                 'Offline',  0.04, 0.04, 0.04, 0.04, 0.04
%                 'PredKD', 0.049, 0.054, 0.058, 0.102, 0.134
%                 'FeatKD', 0.049, 0.053, 0.088, 0.146, 0.169
%                 'ER', 0.049, 0.042, 0.037, 0.079, 0.137
%                 'DER', 0.049, 0.045, 0.055, 0.071, 0.138
%                 'DER++', 0.049, 0.042, 0.041, 0.075, 0.153
% }\dataErrorDistance
% \pgfplotstabletranspose[colnames from=light]\errorDistance{\dataErrorDistance}

% \pgfplotstableread[col sep=comma]{%
%                 light, 1, 2, 3, 4, 5
%                 last, 5, 5, 5, 5, 5
%                 'Naive', 0.015, 0.019, 0.019, 0.051, 0.058
%                 'Offline', 0.02,0.02,0.02,0.02,0.02
%                 'PredKD', 0.015, 0.018, 0.018, 0.039, 0.051
%                 'FeatKD', 0.015, 0.02,  0.025, 0.051, 0.062
%                 'ER', 0.015 ,0.014, 0.013, 0.031 ,0.047
%                 'DER', 0.015, 0.014 ,0.015, 0.03 , 0.048
%                 'DER++', 0.015, 0.014, 0.013, 0.03 , 0.05
% }\dataErrorOrientation
% \pgfplotstabletranspose[colnames from=light]\errorOrientation{\dataErrorOrientation}

    % % \centering
    % % \begin{tikzpicture}
    % %     \matrix[matrix of nodes]
    % %     {
    % %         \ref{legend:naive} & Naive & [5pt]
    % %         \ref{legend:predkd} & PredKD & [5pt]
    % %         \ref{legend:featkd} & FeatKD & [5pt]
    % %         \ref{legend:er} & ER & [5pt]
    % %         \ref{legend:der} & DER & [5pt]
    % %         \ref{legend:derpp} & DER++ & [5pt]
    % %         \ref{legend:offline} & Offline \\
    % %     };
        
    % % \end{tikzpicture}
    
    % \subfloat[Center of the gate.]{
    %     \begin{tikzpicture}
    %         \begin{axis}[
    %             %title={Center},
    %             xlabel={Light Intensity [$\%$]},
    %             ylabel={Average Error [px]},
    %             ylabel near ticks,
    %             xtick={1,2,3,4,5},
    %             xticklabels={10,20,40,50,100},
    %             width=\ThreeFiguresWidth\textwidth,
    %             ymajorgrids=true,
    %             grid style=dashed
    %         ]

    %         \addplot[color=red, mark=triangle*] table[y='Naive'] {\errorCenter}; \label{legend:naive}
    %         \addplot[color=blue, mark=square*] table[y='PredKD'] {\errorCenter}; \label{legend:predkd}
    %         \addplot[color=green, mark=square*] table[y='FeatKD'] {\errorCenter}; \label{legend:featkd}
    %         \addplot[color=cyan, mark=*] table[y='ER'] {\errorCenter}; \label{legend:er}
    %         \addplot[color=magenta, mark=*] table[y='DER'] {\errorCenter}; \label{legend:der}
    %         \addplot[color=yellow, mark=*] table[y='DER++'] {\errorCenter}; \label{legend:derpp}
    %         \addplot[color=black, mark=star, only marks] table[x=last,y='Offline'] {\errorCenter}; \label{legend:offline}
    %         \end{axis}
    %     \end{tikzpicture}
    %     \label{fig:b2d_center}}
    % \hfill
    % \subfloat[Distance to the gate.]{
    %     \begin{tikzpicture}
    %         \begin{axis}[
    %             %title={Center},
    %             xlabel={Light Intensity [$\%$]},
    %             ylabel={Average Error [m]},
    %             ylabel near ticks,
    %             xtick={1,2,3,4,5},
    %             xticklabels={10,20,40,50,100},
    %             ytick={0.05,0.1,0.15,0.2},
    %             yticklabels={0.05,0.1,0.15,0.2},
    %             width=\ThreeFiguresWidth\textwidth,
    %             ymajorgrids=true,
    %             grid style=dashed
    %         ]
            
    %             \addplot[color=red, mark=triangle*] table[y='Naive'] {\errorDistance};
    %             \addplot[color=blue, mark=square*] table[y='PredKD'] {\errorDistance};
    %             \addplot[color=green, mark=square*] table[y='FeatKD'] {\errorDistance};
    %             \addplot[color=cyan, mark=*] table[y='ER'] {\errorDistance};
    %             \addplot[color=magenta, mark=*] table[y='DER'] {\errorDistance};
    %             \addplot[color=yellow, mark=*] table[y='DER++'] {\errorDistance};
    %             \addplot[color=black, mark=star] table[x=last,y='Offline'] {\errorDistance};
    %         \end{axis}
    %     \end{tikzpicture}
    %     \label{fig:b2d_distance}}
    % \hfill
    % \subfloat[Orientation of the gate.]{
    %     \begin{tikzpicture}
    %         \begin{axis}[
    %             %title={Center},
    %             xlabel={Light Intensity [$\%$]},
    %             ylabel={Average Error [rad]},
    %             ylabel near ticks,
    %             xtick={1,2,3,4,5},
    %             xticklabels={10,20,40,50,100},
    %             width=\ThreeFiguresWidth\textwidth,
    %             ymajorgrids=true,
    %             grid style=dashed
    %         ]
            
    %             \addplot[color=red, mark=triangle*] table[y='Naive'] {\errorOrientation};
    %             \addplot[color=blue, mark=square*] table[y='PredKD'] {\errorOrientation};
    %             \addplot[color=green, mark=square*] table[y='FeatKD'] {\errorOrientation};
    %             \addplot[color=cyan, mark=*] table[y='ER'] {\errorOrientation};
    %             \addplot[color=magenta, mark=*] table[y='DER'] {\errorOrientation};
    %             \addplot[color=yellow, mark=*] table[y='DER++'] {\errorOrientation};
    %             \addplot[color=black, mark=star] table[x=last,y='Offline'] {\errorOrientation};
    %         \end{axis}
    %     \end{tikzpicture}
    %     \label{fig:b2d_orientation}}



\pgfplotstableread[col sep=comma]{%
    light, 1, 2, 3, 4, 5
    last, 5, 5, 5, 5, 5
    'Naive', 0.022, 0.024, 0.027, 0.039, 0.062
    'Offline', 0.022,0.022,0.022,0.022,0.022
    'PredKD', 0.022, 0.029, 0.032, 0.039, 0.052
    'FeatKD', 0.022, 0.024, 0.027, 0.04,  0.061
    'ER', 0.022, 0.024, 0.025, 0.031, 0.056
    'DER', 0.022, 0.025, 0.024, 0.03,  0.047
    'DER++', 0.022, 0.024, 0.024, 0.029, 0.05
}\dataErrorCenter
\pgfplotstabletranspose[colnames from=light]\errorCenter{\dataErrorCenter}

\pgfplotstableread[col sep=comma]{%
    light, 1, 2, 3, 4, 5
    last, 5, 5, 5, 5, 5
    'Naive', 0.046, 0.07,  0.095, 0.172, 0.296
    'Offline',  0.05,0.05,0.05,0.05,0.05
    'PredKD', 0.046, 0.076, 0.089, 0.124, 0.163
    'FeatKD', 0.046, 0.07,  0.096, 0.176, 0.29
    'ER', 0.046, 0.07,  0.076, 0.098, 0.243
    'DER', 0.046, 0.068, 0.065, 0.089, 0.204
    'DER++', 0.046, 0.067, 0.067, 0.087, 0.184
}\dataErrorDistance
\pgfplotstabletranspose[colnames from=light]\errorDistance{\dataErrorDistance}

\pgfplotstableread[col sep=comma]{%
    light, 1, 2, 3, 4, 5
    last, 5, 5, 5, 5, 5
    'Naive', 0.016, 0.026, 0.03,  0.048, 0.06
    'Offline', 0.025,0.025,0.025,0.025,0.025
    'PredKD', 0.016, 0.029, 0.032, 0.049, 0.065
    'FeatKD', 0.016, 0.026, 0.031, 0.049, 0.066
    'ER', 0.016, 0.026, 0.024, 0.034, 0.062
    'DER', 0.016, 0.023, 0.022, 0.034, 0.056
    'DER++', 0.016, 0.024, 0.023, 0.032, 0.053
}\dataErrorOrientation
\pgfplotstabletranspose[colnames from=light]\errorOrientation{\dataErrorOrientation}

    % \centering
    % \begin{tikzpicture}
    %     \matrix[matrix of nodes]
    %     {
    %         \ref{legend:naive} & Naive & [5pt]
    %         \ref{legend:predkd} & PredKD & [5pt]
    %         \ref{legend:featkd} & FeatKD & [5pt]
    %         \ref{legend:er} & ER & [5pt]
    %         \ref{legend:der} & DER & [5pt]
    %         \ref{legend:derpp} & DER++ & [5pt]
    %         \ref{legend:offline} & Offline \\
    %     };
        
    % \end{tikzpicture}
    
    \subfloat[Center of the gate.]{
        \begin{tikzpicture}
            \begin{axis}[
                %title={Center},
                xlabel={Light Intensity [$\%$]},
                ylabel={Average Error [px]},
                ylabel near ticks,
                xtick={1,2,3,4,5},
                xticklabels={10,20,40,50,100},
                width=\ThreeFiguresWidth\textwidth,
                ymajorgrids=true,
                grid style=dashed
            ]

            \addplot[color=red, mark=triangle*] table[y='Naive'] {\errorCenter}; \label{legend:naive}
            \addplot[color=blue, mark=square*] table[y='PredKD'] {\errorCenter}; \label{legend:predkd}
            \addplot[color=green, mark=square*] table[y='FeatKD'] {\errorCenter}; \label{legend:featkd}
            \addplot[color=cyan, mark=*] table[y='ER'] {\errorCenter}; \label{legend:er}
            \addplot[color=magenta, mark=*] table[y='DER'] {\errorCenter}; \label{legend:der}
            \addplot[color=yellow, mark=*] table[y='DER++'] {\errorCenter}; \label{legend:derpp}
            \addplot[color=black, mark=star, only marks] table[x=last,y='Offline'] {\errorCenter}; \label{legend:offline}
            \end{axis}
        \end{tikzpicture}
        \label{fig:b2d_center}}
    \hfill
    \subfloat[Distance to the gate.]{
        \begin{tikzpicture}
            \begin{axis}[
                %title={Center},
                xlabel={Light Intensity [$\%$]},
                ylabel={Average Error [m]},
                ylabel near ticks,
                xtick={1,2,3,4,5},
                xticklabels={10,20,40,50,100},
                ytick={0.05,0.1,0.15,0.2, 0.25, 0.3, 0.35},
                yticklabels={0.05,0.1,0.15,0.2, 0.25, 0.3, 0.35},
                width=\ThreeFiguresWidth\textwidth,
                ymajorgrids=true,
                grid style=dashed
            ]
            
                \addplot[color=red, mark=triangle*] table[y='Naive'] {\errorDistance};
                \addplot[color=blue, mark=square*] table[y='PredKD'] {\errorDistance};
                \addplot[color=green, mark=square*] table[y='FeatKD'] {\errorDistance};
                \addplot[color=cyan, mark=*] table[y='ER'] {\errorDistance};
                \addplot[color=magenta, mark=*] table[y='DER'] {\errorDistance};
                \addplot[color=yellow, mark=*] table[y='DER++'] {\errorDistance};
                \addplot[color=black, mark=star] table[x=last,y='Offline'] {\errorDistance};
            \end{axis}
        \end{tikzpicture}
        \label{fig:b2d_distance}}
    \hfill
    \subfloat[Orientation of the gate.]{
        \begin{tikzpicture}
            \begin{axis}[
                %title={Center},
                xlabel={Light Intensity [$\%$]},
                ylabel={Average Error [rad]},
                ylabel near ticks,
                xtick={1,2,3,4,5},
                xticklabels={10,20,40,50,100},
                width=\ThreeFiguresWidth\textwidth,
                ymajorgrids=true,
                grid style=dashed
            ]
            
                \addplot[color=red, mark=triangle*] table[y='Naive'] {\errorOrientation};
                \addplot[color=blue, mark=square*] table[y='PredKD'] {\errorOrientation};
                \addplot[color=green, mark=square*] table[y='FeatKD'] {\errorOrientation};
                \addplot[color=cyan, mark=*] table[y='ER'] {\errorOrientation};
                \addplot[color=magenta, mark=*] table[y='DER'] {\errorOrientation};
                \addplot[color=yellow, mark=*] table[y='DER++'] {\errorOrientation};
                \addplot[color=black, mark=star] table[x=last,y='Offline'] {\errorOrientation};
            \end{axis}
        \end{tikzpicture}
        \label{fig:b2d_orientation}}
